SwinTrack: A Simple and Strong Baseline for Transformer Tracking

Recently Transformer has been largely explored in tracking and shown state-of-the-art (SOTA) performance. However, existing efforts mainly focus on fusing and enhancing features generated by convolutional neural networks (CNNs). The potential of Transformer in representation learning remains under-explored. In this paper, we aim to further unleash the power of Transformer by proposing a simple yet efficient fully-attentional tracker, dubbed SwinTrack, within classic Siamese framework. In particular, both representation learning and feature fusion in SwinTrack leverage the Transformer architecture, enabling better feature interactions for tracking than pure CNN or hybrid CNN-Transformer frameworks. Besides, to further enhance robustness, we present a novel motion token that embeds historical target trajectory to improve tracking by providing temporal context. Our motion token is lightweight with negligible computation but brings clear gains. In our thorough experiments, SwinTrack exceeds existing approaches on multiple benchmarks. Particularly, on the challenging LaSOT, SwinTrack sets a new record with 0.713 SUC score. It also achieves SOTA results on other benchmarks. We expect SwinTrack to serve as a solid baseline for Transformer tracking and facilitate future research. Our codes and results are released at https://github.com/LitingLin/SwinTrack.

==> supplement/main/precision_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={Precision plot},
x grid style={darkgray176},
xlabel={Location error threshold [pixels]},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance Precision [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, gray]
table {%
0 0.0504663623869419
1 6.35006046295166
2 17.6777515411377
3 27.51123046875
4 35.1705627441406
5 41.1083030700684
6 45.8147506713867
7 49.6967582702637
8 52.8312377929688
9 55.4575309753418
10 57.713550567627
11 59.6219940185547
12 61.252628326416
13 62.6995315551758
14 63.9634971618652
15 65.0405883789062
16 65.9823913574219
17 66.8850479125977
18 67.6832656860352
19 68.3992691040039
20 69.0166091918945
21 69.5805282592773
22 70.0909881591797
23 70.5376739501953
24 70.92724609375
25 71.3039703369141
26 71.6530914306641
27 71.9626617431641
28 72.2531585693359
29 72.5363845825195
30 72.7947082519531
31 73.0490875244141
32 73.2917861938477
33 73.5275650024414
34 73.7428741455078
35 73.9558868408203
36 74.1648101806641
37 74.3626861572266
38 74.5630416870117
39 74.7482299804688
40 74.9167938232422
41 75.0783462524414
42 75.2441482543945
43 75.4030456542969
44 75.5633392333984
45 75.7098388671875
46 75.8620147705078
47 76.0291213989258
48 76.1782684326172
49 76.3012466430664
50 76.4280395507812
};
\addlegendentry{TransT [69.0]}
\addplot [thick, cyan]
table {%
0 0.0504663623869419
1 8.82082366943359
2 21.6383800506592
3 31.2220611572266
4 38.507209777832
5 44.0193634033203
6 48.4878005981445
7 52.1530570983887
8 55.1679916381836
9 57.7008743286133
10 59.8693313598633
11 61.6847267150879
12 63.2172889709473
13 64.5631484985352
14 65.7556457519531
15 66.8354949951172
16 67.7942886352539
17 68.6865234375
18 69.4827346801758
19 70.1895065307617
20 70.8372116088867
21 71.4245758056641
22 71.9685516357422
23 72.4641418457031
24 72.9245529174805
25 73.3448638916016
26 73.756721496582
27 74.1450805664062
28 74.5152206420898
29 74.8672561645508
30 75.1938400268555
31 75.5105285644531
32 75.8148727416992
33 76.0864944458008
34 76.3699798583984
35 76.6304931640625
36 76.8664627075195
37 77.1056671142578
38 77.3082580566406
39 77.5058670043945
40 77.7110137939453
41 77.9050598144531
42 78.0927810668945
43 78.2720947265625
44 78.4523620605469
45 78.6244049072266
46 78.8016357421875
47 78.9714889526367
48 79.127571105957
49 79.2715682983398
50 79.4226837158203
};
\addlegendentry{SwinTrack-T-224 [70.8]}
\addplot [thick, magenta]
table {%
0 0.264687269926071
1 2.66286325454712
2 10.2780637741089
3 22.2662029266357
4 32.0875625610352
5 40.306453704834
6 45.5220031738281
7 50.2590065002441
8 53.7944679260254
9 56.7636795043945
10 59.3387718200684
11 61.4541282653809
12 63.2197494506836
13 64.878547668457
14 66.2517166137695
15 67.5147247314453
16 68.6433563232422
17 69.7103118896484
18 70.6519622802734
19 71.5002212524414
20 72.2395172119141
21 72.8751068115234
22 73.4193725585938
23 73.9048309326172
24 74.3532180786133
25 74.7707824707031
26 75.1520767211914
27 75.4855575561523
28 75.8070373535156
29 76.0983047485352
30 76.3693008422852
31 76.6468734741211
32 76.8952102661133
33 77.1156463623047
34 77.3304214477539
35 77.5635528564453
36 77.7762603759766
37 78.005615234375
38 78.2254409790039
39 78.4276809692383
40 78.6147689819336
41 78.7892303466797
42 78.9567642211914
43 79.121940612793
44 79.2837829589844
45 79.4345550537109
46 79.5879745483398
47 79.735107421875
48 79.8767013549805
49 80.0132751464844
50 80.1515197753906
};
\addlegendentry{STARK [72.2]}
\addplot [thick, black]
table {%
0 0.505607068538666
1 5.36885499954224
2 16.2277641296387
3 27.1090545654297
4 34.9986419677734
5 41.7345771789551
6 46.4616050720215
7 51.0711898803711
8 54.6231918334961
9 57.6373710632324
10 60.3525047302246
11 62.6116561889648
12 64.4953079223633
13 66.2497940063477
14 67.6984405517578
15 69.0177154541016
16 70.1415863037109
17 71.1519165039062
18 72.0068206787109
19 72.7753143310547
20 73.5076751708984
21 74.1445083618164
22 74.7381820678711
23 75.2673492431641
24 75.7610168457031
25 76.259391784668
26 76.704475402832
27 77.1144180297852
28 77.5067825317383
29 77.8565902709961
30 78.1669769287109
31 78.4766845703125
32 78.7707901000977
33 79.0440521240234
34 79.3026885986328
35 79.5458145141602
36 79.7714309692383
37 80.0000686645508
38 80.2222671508789
39 80.4377670288086
40 80.6393356323242
41 80.8413619995117
42 81.0181045532227
43 81.2052612304688
44 81.3865509033203
45 81.546989440918
46 81.7103118896484
47 81.8591690063477
48 82.0022811889648
49 82.1379089355469
50 82.2716445922852
};
\addlegendentry{ToMP [73.5]}
\addplot [thick, blue]
table {%
0 0.264570116996765
1 3.14332580566406
2 11.717978477478
3 24.13014793396
4 33.6136779785156
5 41.3100738525391
6 46.273509979248
7 51.0369529724121
8 54.6928596496582
9 57.8181037902832
10 60.5801086425781
11 62.8392524719238
12 64.7144622802734
13 66.474494934082
14 67.8798522949219
15 69.1258316040039
16 70.2530364990234
17 71.2731475830078
18 72.1784057617188
19 73.0053482055664
20 73.7553100585938
21 74.4172134399414
22 75.0283813476562
23 75.5589065551758
24 76.066291809082
25 76.5566329956055
26 77.0350875854492
27 77.4806365966797
28 77.9204177856445
29 78.3084869384766
30 78.6523590087891
31 78.9783325195312
32 79.2682647705078
33 79.5588989257812
34 79.8181076049805
35 80.0702133178711
36 80.3110885620117
37 80.5658874511719
38 80.7897186279297
39 81.0054397583008
40 81.2042617797852
41 81.4077529907227
42 81.5974884033203
43 81.7708206176758
44 81.9353561401367
45 82.102912902832
46 82.2528228759766
47 82.3956909179688
48 82.5403442382812
49 82.6825790405273
50 82.8237380981445
};
\addlegendentry{AiATrack [73.8]}
\addplot [thick, green]
table {%
0 0.304750382900238
1 3.23846530914307
2 12.5862970352173
3 26.6148262023926
4 37.6737747192383
5 46.376880645752
6 51.8484420776367
7 56.7283515930176
8 60.223503112793
9 63.0621147155762
10 65.4960861206055
11 67.4364929199219
12 69.0585098266602
13 70.5485000610352
14 71.7113876342773
15 72.7361907958984
16 73.6279449462891
17 74.4316482543945
18 75.1371002197266
19 75.7486801147461
20 76.3344039916992
21 76.8381195068359
22 77.33544921875
23 77.7434387207031
24 78.1199722290039
25 78.4653930664062
26 78.7747116088867
27 79.0489730834961
28 79.3204879760742
29 79.5672836303711
30 79.8155517578125
31 80.0505752563477
32 80.2650985717773
33 80.4735488891602
34 80.6727676391602
35 80.8591613769531
36 81.0416107177734
37 81.211784362793
38 81.3712310791016
39 81.5326538085938
40 81.6760635375977
41 81.8192443847656
42 81.9595108032227
43 82.1002044677734
44 82.2351379394531
45 82.3682479858398
46 82.4833831787109
47 82.5873336791992
48 82.6947784423828
49 82.8041152954102
50 82.9195098876953
};
\addlegendentry{MixFormer [76.3]}
\addplot [thick, red]
table {%
0 0.0504663623869419
1 11.8184518814087
2 28.1475982666016
3 39.6667289733887
4 47.7942314147949
5 53.6860885620117
6 58.1003837585449
7 61.6025276184082
8 64.4151992797852
9 66.6277313232422
10 68.3537902832031
11 69.7637023925781
12 70.930549621582
13 71.9451446533203
14 72.8109664916992
15 73.5948333740234
16 74.2950057983398
17 74.9093780517578
18 75.4595718383789
19 75.9770965576172
20 76.4579238891602
21 76.8763275146484
22 77.2583541870117
23 77.6085052490234
24 77.935188293457
25 78.2289581298828
26 78.5010604858398
27 78.7525863647461
28 78.9847564697266
29 79.2096710205078
30 79.4118957519531
31 79.6002960205078
32 79.7815246582031
33 79.9609222412109
34 80.1327056884766
35 80.3031997680664
36 80.45068359375
37 80.5997009277344
38 80.7397308349609
39 80.8952789306641
40 81.0318756103516
41 81.1686553955078
42 81.2992172241211
43 81.4214248657227
44 81.5451126098633
45 81.6689224243164
46 81.7865219116211
47 81.9021072387695
48 82.0111389160156
49 82.1211853027344
50 82.2361602783203
};
\addlegendentry{SwinTrack-B-384 [76.5]}
\end{axis}

\end{tikzpicture}


==> supplement/main/success_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
title={Success plot},
x grid style={darkgray176},
xlabel={Overlap threshold},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap Precision [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, gray]
table {%
0 82.1811447143555
0.0500000007450581 81.130126953125
0.100000001490116 80.4880905151367
0.150000005960464 79.9483261108398
0.200000002980232 79.524528503418
0.25 79.0952606201172
0.300000011920929 78.5835418701172
0.349999994039536 77.9458847045898
0.400000005960464 77.0856170654297
0.449999988079071 76.3620223999023
0.5 75.2638168334961
0.550000011920929 74.1415328979492
0.600000023841858 72.6995391845703
0.649999976158142 70.7366256713867
0.699999988079071 68.0166931152344
0.75 64.0507049560547
0.800000011920929 58.0414237976074
0.850000023841858 48.0121994018555
0.899999976158142 31.1894454956055
0.949999988079071 7.37785196304321
1 0
};
\addlegendentry{TransT [64.9]}
\addplot [thick, cyan]
table {%
0 86.5059585571289
0.0500000007450581 85.4760131835938
0.100000001490116 84.6729583740234
0.150000005960464 84.0289077758789
0.200000002980232 83.5075607299805
0.25 82.9430541992188
0.300000011920929 82.3839340209961
0.349999994039536 81.7521133422852
0.400000005960464 80.8750228881836
0.449999988079071 80.0048522949219
0.5 78.9352111816406
0.550000011920929 77.7029876708984
0.600000023841858 76.1019973754883
0.649999976158142 73.7927780151367
0.699999988079071 70.3733291625977
0.75 65.2167816162109
0.800000011920929 57.0196075439453
0.850000023841858 44.9836959838867
0.899999976158142 26.5942611694336
0.949999988079071 5.85685920715332
1 0
};
\addlegendentry{STARK [67.1]}
\addplot [thick, magenta]
table {%
0 85.5778732299805
0.0500000007450581 84.1035537719727
0.100000001490116 83.3299713134766
0.150000005960464 82.7461700439453
0.200000002980232 82.2377166748047
0.25 81.6727294921875
0.300000011920929 81.1188430786133
0.349999994039536 80.4158172607422
0.400000005960464 79.6402816772461
0.449999988079071 78.8200378417969
0.5 77.7748641967773
0.550000011920929 76.5463027954102
0.600000023841858 75.0328216552734
0.649999976158142 72.9672393798828
0.699999988079071 70.0464553833008
0.75 65.843864440918
0.800000011920929 59.4688186645508
0.850000023841858 49.6399803161621
0.899999976158142 33.6708564758301
0.949999988079071 10.8771266937256
1 0
};
\addlegendentry{SwinTrack-T-224 [67.2]}
\addplot [thick, black]
table {%
0 87.6947326660156
0.0500000007450581 86.7127380371094
0.100000001490116 86.1569366455078
0.150000005960464 85.6223678588867
0.200000002980232 85.134162902832
0.25 84.6478958129883
0.300000011920929 84.1479339599609
0.349999994039536 83.5117721557617
0.400000005960464 82.6738510131836
0.449999988079071 81.8229904174805
0.5 80.7913818359375
0.550000011920929 79.4765777587891
0.600000023841858 77.7239761352539
0.649999976158142 75.3065414428711
0.699999988079071 71.794792175293
0.75 66.445671081543
0.800000011920929 58.2587738037109
0.850000023841858 45.7767219543457
0.899999976158142 27.6395320892334
0.949999988079071 7.11588954925537
1 0
};
\addlegendentry{ToMP [68.5]}
\addplot [thick, blue]
table {%
0 88.5451202392578
0.0500000007450581 87.7382736206055
0.100000001490116 87.1921768188477
0.150000005960464 86.805793762207
0.200000002980232 86.3960647583008
0.25 85.9280548095703
0.300000011920929 85.3713989257812
0.349999994039536 84.7208786010742
0.400000005960464 83.9160537719727
0.449999988079071 82.9192733764648
0.5 81.5744247436523
0.550000011920929 80.1431274414062
0.600000023841858 78.2123794555664
0.649999976158142 75.5701751708984
0.699999988079071 71.7714157104492
0.75 66.3074264526367
0.800000011920929 57.933349609375
0.850000023841858 45.1459999084473
0.899999976158142 26.581958770752
0.949999988079071 5.77545738220215
1 0
};
\addlegendentry{AiATrack [69.0]}
\addplot [thick, green]
table {%
0 87.9642944335938
0.0500000007450581 87.2290115356445
0.100000001490116 86.7096862792969
0.150000005960464 86.2598266601562
0.200000002980232 85.8123626708984
0.25 85.3485641479492
0.300000011920929 84.8339157104492
0.349999994039536 84.1455917358398
0.400000005960464 83.4091491699219
0.449999988079071 82.5364990234375
0.5 81.5589218139648
0.550000011920929 80.4591064453125
0.600000023841858 79.0383453369141
0.649999976158142 76.987548828125
0.699999988079071 73.9069366455078
0.75 69.3097839355469
0.800000011920929 62.1433563232422
0.850000023841858 51.0754699707031
0.899999976158142 33.3884429931641
0.949999988079071 8.84209823608398
1 0
};
\addlegendentry{MixFormer [70.0]}
\addplot [thick, red]
table {%
0 87.1718978881836
0.0500000007450581 86.1381683349609
0.100000001490116 85.4462356567383
0.150000005960464 84.9568328857422
0.200000002980232 84.5217132568359
0.25 84.090202331543
0.300000011920929 83.642204284668
0.349999994039536 83.1625366210938
0.400000005960464 82.4673614501953
0.449999988079071 81.7340927124023
0.5 80.9639892578125
0.550000011920929 79.9329605102539
0.600000023841858 78.6637268066406
0.649999976158142 77.0235595703125
0.699999988079071 74.7673721313477
0.75 71.6431579589844
0.800000011920929 66.8184432983398
0.850000023841858 58.8123321533203
0.899999976158142 44.7114067077637
0.949999988079071 20.9500865936279
1 0
};
\addlegendentry{SwinTrack-B-384 [71.3]}
\end{axis}

\end{tikzpicture}


==> supplement/motion_token/precision_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={Precision plot},
x grid style={darkgray176},
xlabel={Location error threshold [pixels]},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance Precision [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0.0504663623869419
1 8.46163272857666
2 20.8333606719971
3 30.1140193939209
4 37.180606842041
5 42.6359939575195
6 47.0817680358887
7 50.8075790405273
8 53.9556846618652
9 56.5992660522461
10 58.8906402587891
11 60.8490180969238
12 62.5650177001953
13 64.0610122680664
14 65.3373031616211
15 66.500129699707
16 67.5050964355469
17 68.4029922485352
18 69.1713256835938
19 69.9066162109375
20 70.5755157470703
21 71.1993865966797
22 71.7446899414062
23 72.2436828613281
24 72.6890640258789
25 73.1140365600586
26 73.5050048828125
27 73.869010925293
28 74.235954284668
29 74.5569915771484
30 74.8698577880859
31 75.1739120483398
32 75.4675903320312
33 75.7525253295898
34 76.0183334350586
35 76.2531661987305
36 76.472282409668
37 76.6931762695312
38 76.9036407470703
39 77.1119537353516
40 77.3035202026367
41 77.4973220825195
42 77.6762542724609
43 77.8576583862305
44 78.0350570678711
45 78.2102203369141
46 78.366096496582
47 78.5194625854492
48 78.6722717285156
49 78.8311920166016
50 78.9822845458984
};
\addlegendentry{SwinTrack-T-224-NoMToken [70.6]}
\addplot [thick, blue]
table {%
0 0.0504663623869419
1 8.82082366943359
2 21.6383800506592
3 31.2220611572266
4 38.507209777832
5 44.0193634033203
6 48.4878005981445
7 52.1530570983887
8 55.1679916381836
9 57.7008743286133
10 59.8693313598633
11 61.6847267150879
12 63.2172889709473
13 64.5631484985352
14 65.7556457519531
15 66.8354949951172
16 67.7942886352539
17 68.6865234375
18 69.4827346801758
19 70.1895065307617
20 70.8372116088867
21 71.4245758056641
22 71.9685516357422
23 72.4641418457031
24 72.9245529174805
25 73.3448638916016
26 73.756721496582
27 74.1450805664062
28 74.5152206420898
29 74.8672561645508
30 75.1938400268555
31 75.5105285644531
32 75.8148727416992
33 76.0864944458008
34 76.3699798583984
35 76.6304931640625
36 76.8664627075195
37 77.1056671142578
38 77.3082580566406
39 77.505859375
40 77.7110290527344
41 77.9050674438477
42 78.0927734375
43 78.272087097168
44 78.4523544311523
45 78.6244125366211
46 78.8016357421875
47 78.9714889526367
48 79.127555847168
49 79.2715682983398
50 79.4226913452148
};
\addlegendentry{SwinTrack-T-224 [70.8]}
\addplot [thick, green]
table {%
0 0.0504663623869419
1 11.3507537841797
2 27.501615524292
3 38.8654556274414
4 46.7537078857422
5 52.5928611755371
6 57.0894165039062
7 60.5836219787598
8 63.3018035888672
9 65.4725646972656
10 67.2124557495117
11 68.6652221679688
12 69.8958129882812
13 70.9169082641602
14 71.788215637207
15 72.566650390625
16 73.2369613647461
17 73.8309860229492
18 74.3663482666016
19 74.8588943481445
20 75.326904296875
21 75.7556762695312
22 76.1479644775391
23 76.5143966674805
24 76.8414459228516
25 77.1409378051758
26 77.390983581543
27 77.6254043579102
28 77.8582305908203
29 78.0759735107422
30 78.2733535766602
31 78.4513931274414
32 78.6177368164062
33 78.7706298828125
34 78.9235687255859
35 79.0780944824219
36 79.2373123168945
37 79.3906860351562
38 79.5198516845703
39 79.6586990356445
40 79.7798461914062
41 79.890380859375
42 80.0062484741211
43 80.120002746582
44 80.234733581543
45 80.3514785766602
46 80.4606552124023
47 80.5631103515625
48 80.66796875
49 80.7707443237305
50 80.8708877563477
};
\addlegendentry{SwinTrack-B-384-NoMToken [75.3]}
\addplot [thick, red]
table {%
0 0.0504663623869419
1 11.8184518814087
2 28.1475982666016
3 39.6667289733887
4 47.7942314147949
5 53.6860885620117
6 58.1003837585449
7 61.6025276184082
8 64.4151992797852
9 66.6277313232422
10 68.3537902832031
11 69.7637023925781
12 70.930549621582
13 71.9451446533203
14 72.8109664916992
15 73.5948333740234
16 74.2950057983398
17 74.9093780517578
18 75.4595718383789
19 75.9770965576172
20 76.4579238891602
21 76.8763275146484
22 77.2583541870117
23 77.6085052490234
24 77.935188293457
25 78.2289581298828
26 78.5010604858398
27 78.7525863647461
28 78.9847564697266
29 79.2096710205078
30 79.4118957519531
31 79.6002960205078
32 79.7815246582031
33 79.9609222412109
34 80.1327056884766
35 80.3031997680664
36 80.45068359375
37 80.5997009277344
38 80.7397308349609
39 80.8952789306641
40 81.0318756103516
41 81.1686553955078
42 81.2992172241211
43 81.4214248657227
44 81.5451126098633
45 81.6689224243164
46 81.7865219116211
47 81.9021072387695
48 82.0111312866211
49 82.1211853027344
50 82.2361602783203
};
\addlegendentry{SwinTrack-B-384 [76.5]}
\end{axis}

\end{tikzpicture}


==> supplement/motion_token/success_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
title={Success plot},
x grid style={darkgray176},
xlabel={Overlap threshold},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap Precision [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 85.3124008178711
0.0500000007450581 83.784065246582
0.100000001490116 82.8986511230469
0.150000005960464 82.199348449707
0.200000002980232 81.6311187744141
0.25 81.1087036132812
0.300000011920929 80.5525436401367
0.349999994039536 79.9055252075195
0.400000005960464 79.166862487793
0.449999988079071 78.3173751831055
0.5 77.1825637817383
0.550000011920929 75.8297119140625
0.600000023841858 74.2671813964844
0.649999976158142 72.1601104736328
0.699999988079071 69.3161926269531
0.75 65.2747192382812
0.800000011920929 59.0510787963867
0.850000023841858 49.2461814880371
0.899999976158142 33.1640968322754
0.949999988079071 10.2892179489136
1 0
};
\addlegendentry{SwinTrack-T-224-NoMToken [66.7]}
\addplot [thick, blue]
table {%
0 85.5778732299805
0.0500000007450581 84.1035537719727
0.100000001490116 83.3299713134766
0.150000005960464 82.7461700439453
0.200000002980232 82.2377166748047
0.25 81.672737121582
0.300000011920929 81.1188430786133
0.349999994039536 80.4158172607422
0.400000005960464 79.6402816772461
0.449999988079071 78.8200378417969
0.5 77.7748489379883
0.550000011920929 76.5463180541992
0.600000023841858 75.0328216552734
0.649999976158142 72.9672393798828
0.699999988079071 70.0464401245117
0.75 65.843864440918
0.800000011920929 59.4688110351562
0.850000023841858 49.6399803161621
0.899999976158142 33.6708526611328
0.949999988079071 10.877124786377
1 0
};
\addlegendentry{SwinTrack-T-224 [67.2]}
\addplot [thick, green]
table {%
0 85.850227355957
0.0500000007450581 84.7379379272461
0.100000001490116 84.1397018432617
0.150000005960464 83.7286987304688
0.200000002980232 83.3811416625977
0.25 82.9725036621094
0.300000011920929 82.5358123779297
0.349999994039536 81.955322265625
0.400000005960464 81.282958984375
0.449999988079071 80.5210647583008
0.5 79.7132339477539
0.550000011920929 78.7315979003906
0.600000023841858 77.4594192504883
0.649999976158142 75.8076171875
0.699999988079071 73.6182556152344
0.75 70.5351638793945
0.800000011920929 65.7851028442383
0.850000023841858 57.7718811035156
0.899999976158142 43.9315452575684
0.949999988079071 19.8706531524658
1 0
};
\addlegendentry{SwinTrack-B-384-NoMToken [70.2]}
\addplot [thick, red]
table {%
0 87.1718978881836
0.0500000007450581 86.1381683349609
0.100000001490116 85.4462280273438
0.150000005960464 84.9568328857422
0.200000002980232 84.5217132568359
0.25 84.090202331543
0.300000011920929 83.6422119140625
0.349999994039536 83.1625366210938
0.400000005960464 82.4673690795898
0.449999988079071 81.7340850830078
0.5 80.963996887207
0.550000011920929 79.9329605102539
0.600000023841858 78.6637268066406
0.649999976158142 77.0235595703125
0.699999988079071 74.7673721313477
0.75 71.6431579589844
0.800000011920929 66.8184432983398
0.850000023841858 58.8123397827148
0.899999976158142 44.7114028930664
0.949999988079071 20.9500827789307
1 0
};
\addlegendentry{SwinTrack-B-384 [71.3]}
\end{axis}

\end{tikzpicture}

